Domain-specific ReAct for physics-integrated iterative modeling: A case study of LLM agents for gas path analysis of gas turbines

This study explores the application of large language models (LLMs) with callable tools in energy and power engineering domain, focusing on gas path analysis of gas turbines. We developed a dual-agent tool-calling process to integrate expert knowledge, predefined tools, and LLM reasoning. We evaluated various LLMs, including LLama3, Qwen1.5 and GPT. Smaller models struggled with tool usage and parameter extraction, while larger models demonstrated favorable capabilities. All models faced challenges with complex, multi-component problems. Based on the test results, we infer that LLMs with nearly 100 billion parameters could meet professional scenario requirements with fine-tuning and advanced prompt design. Continued development are likely to enhance their accuracy and effectiveness, paving the way for more robust AI-driven solutions.

==> images/dual-agent-process.tex <==
\documentclass{standalone}

\usepackage{tikz}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 

\begin{document}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,546); %set diagram left start at 0, and has height of 546
    
    %Rounded Rect [id:dp09502489573465756] 
    \draw  [line width=2.25]  (150,66.83) .. controls (150,57.54) and (157.54,50) .. (166.83,50) -- (476.74,50) .. controls (486.04,50) and (493.57,57.54) .. (493.57,66.83) -- (493.57,191.74) .. controls (493.57,201.04) and (486.04,208.57) .. (476.74,208.57) -- (166.83,208.57) .. controls (157.54,208.57) and (150,201.04) .. (150,191.74) -- cycle ;
    %Shape: Cloud [id:dp8846583279163454] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (359.84,184.2) .. controls (358.42,178.52) and (363.08,172.9) .. (371.84,169.71) .. controls (380.6,166.53) and (391.92,166.35) .. (401,169.25) .. controls (404.22,165.95) and (410.11,163.67) .. (416.89,163.1) .. controls (423.66,162.53) and (430.54,163.74) .. (435.42,166.37) .. controls (438.16,163.37) and (443.54,161.36) .. (449.66,161.04) .. controls (455.77,160.73) and (461.75,162.15) .. (465.47,164.82) .. controls (470.42,161.64) and (478.3,160.3) .. (485.7,161.38) .. controls (493.09,162.46) and (498.67,165.77) .. (500.03,169.86) .. controls (506.1,170.77) and (511.15,173.06) .. (513.88,176.15) .. controls (516.62,179.24) and (516.77,182.83) .. (514.29,185.98) .. controls (520.26,190.22) and (521.66,195.86) .. (517.96,200.81) .. controls (514.26,205.76) and (506.02,209.27) .. (496.31,210.02) .. controls (496.24,214.67) and (491.57,218.93) .. (484.09,221.16) .. controls (476.62,223.4) and (467.51,223.26) .. (460.27,220.8) .. controls (457.19,226.36) and (448.51,230.46) .. (437.99,231.31) .. controls (427.47,232.17) and (417,229.63) .. (411.08,224.8) .. controls (403.84,227.18) and (395.15,227.87) .. (386.96,226.7) .. controls (378.78,225.54) and (371.81,222.62) .. (367.6,218.61) .. controls (360.2,219.08) and (353.04,216.99) .. (349.68,213.38) .. controls (346.32,209.76) and (347.47,205.39) .. (352.57,202.43) .. controls (345.96,200.31) and (342.59,196.11) .. (344.21,192.01) .. controls (345.83,187.92) and (352.08,184.85) .. (359.69,184.42) ; \draw  [line width=1.5]  (352.57,202.43) .. controls (355.69,203.43) and (359.28,203.89) .. (362.89,203.73)(367.6,218.61) .. controls (369.15,218.51) and (370.67,218.3) .. (372.12,217.99)(411.08,224.8) .. controls (409.99,223.91) and (409.08,222.96) .. (408.36,221.96)(460.27,220.8) .. controls (460.83,219.79) and (461.2,218.74) .. (461.36,217.69)(496.31,210.02) .. controls (496.38,205.08) and (491.23,200.55) .. (483.07,198.39)(514.29,185.98) .. controls (512.96,187.66) and (510.95,189.16) .. (508.39,190.34)(500.03,169.86) .. controls (500.26,170.54) and (500.36,171.23) .. (500.34,171.92)(465.47,164.82) .. controls (464.24,165.61) and (463.22,166.49) .. (462.45,167.44)(435.42,166.37) .. controls (434.77,167.09) and (434.27,167.85) .. (433.96,168.63)(401,169.25) .. controls (402.92,169.87) and (404.7,170.61) .. (406.3,171.45)(359.84,184.2) .. controls (360.04,184.99) and (360.35,185.76) .. (360.77,186.52) ;
    %Shape: Folded Corner [id:dp6147089611001435] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (471.55,102.86) -- (361.43,102.86) -- (361.43,58.81) -- (484.76,58.81) -- (484.76,89.64) -- cycle -- (471.55,102.86) ; \draw   (484.76,89.64) -- (474.19,92.29) -- (471.55,102.86) ;
    
    %Flowchart: Multidocument [id:dp04117040119640558] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204.62,94.05) -- (352.62,94.05) -- (352.62,158) .. controls (260.12,158) and (278.62,181.07) .. (204.62,166.14) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186.12,103.74) -- (334.12,103.74) -- (334.12,167.7) .. controls (241.62,167.7) and (260.12,190.76) .. (186.12,175.84) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.62,113.43) -- (315.62,113.43) -- (315.62,177.39) .. controls (223.12,177.39) and (241.62,200.45) .. (167.62,185.53) -- cycle ;
    %Curve Lines [id:da595404019888907] 
    \draw [line width=0.75]    (360,80) .. controls (333.4,76.11) and (305.29,74.34) .. (266.31,93.17) ;
    \draw [shift={(264.52,94.05)}, rotate = 333.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (9.84,-2.96) .. controls (6.25,-1.25) and (2.97,-0.27) .. (0,0) .. controls (2.97,0.27) and (6.25,1.26) .. (9.84,2.96)   ;
    %Curve Lines [id:da4826819235925295] 
    \draw [line width=0.75]    (352.62,120.48) .. controls (398.73,115.95) and (422.5,129.56) .. (431.5,162.98) ;
    \draw [shift={(431.9,164.52)}, rotate = 255.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (9.84,-2.96) .. controls (6.25,-1.25) and (2.97,-0.27) .. (0,0) .. controls (2.97,0.27) and (6.25,1.26) .. (9.84,2.96)   ;
    %Shape: Diamond [id:dp4973049592873804] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,250) -- (540,270) -- (420,290) -- (300,270) -- cycle ;
    
    %Straight Lines [id:da8813254023745658] 
    \draw [line width=0.75]    (420,230) -- (420,248) ;
    \draw [shift={(420,250)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Flowchart: Document [id:dp05102289219599876] 
    \draw   (560,240) -- (720,240) -- (720,289.5) .. controls (620,289.5) and (640,307.35) .. (560,295.8) -- cycle ;
    %Flowchart: Document [id:dp10604603514861011] 
    \draw   (120,240.31) -- (280,240.31) -- (280,289.81) .. controls (180,289.81) and (200,307.66) .. (120,296.11) -- cycle ;
    %Straight Lines [id:da05813967678591636] 
    \draw [line width=0.75]    (300,270) -- (282,270) ;
    \draw [shift={(280,270)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da7356928993033756] 
    \draw [line width=0.75]    (540,270) -- (558,270) ;
    \draw [shift={(560,270)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Shape: Smiley Face [id:dp02252854395771897] 
    \draw   (34.76,109.17) .. controls (36.6,93.06) and (51.15,80) .. (67.26,80) .. controls (83.37,80) and (94.94,93.06) .. (93.1,109.17) .. controls (91.25,125.27) and (76.7,138.33) .. (60.6,138.33) .. controls (44.49,138.33) and (32.92,125.27) .. (34.76,109.17) -- cycle ; \draw   (52.23,99.25) .. controls (52.41,97.64) and (53.87,96.33) .. (55.48,96.33) .. controls (57.09,96.33) and (58.25,97.64) .. (58.06,99.25) .. controls (57.88,100.86) and (56.42,102.17) .. (54.81,102.17) .. controls (53.2,102.17) and (52.04,100.86) .. (52.23,99.25) -- cycle ; \draw   (72.06,99.25) .. controls (72.25,97.64) and (73.7,96.33) .. (75.31,96.33) .. controls (76.92,96.33) and (78.08,97.64) .. (77.9,99.25) .. controls (77.71,100.86) and (76.26,102.17) .. (74.65,102.17) .. controls (73.03,102.17) and (71.88,100.86) .. (72.06,99.25) -- cycle ; \draw   (48.01,120.83) .. controls (56.85,128.61) and (66.57,128.61) .. (77.18,120.83) ;
    %Straight Lines [id:da9724887641775561] 
    \draw    (40.71,130) -- (10,180) ;
    %Straight Lines [id:da6422864614832244] 
    \draw    (82.38,130) -- (101.67,180) ;
    
    %Rounded Rect [id:dp3991894117916659] 
    \draw [line width=2.25]  (30,343.36) .. controls (30,334.06) and (37.54,326.52) .. (46.83,326.52) -- (356.74,326.52) .. controls (366.04,326.52) and (373.57,334.06) .. (373.57,343.36) -- (373.57,468.26) .. controls (373.57,477.56) and (366.04,485.1) .. (356.74,485.1) -- (46.83,485.1) .. controls (37.54,485.1) and (30,477.56) .. (30,468.26) -- cycle ;
    %Shape: Cloud [id:dp7987578920245639] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (239.84,460.73) .. controls (238.42,455.04) and (243.08,449.42) .. (251.84,446.24) .. controls (260.6,443.06) and (271.92,442.88) .. (281,445.78) .. controls (284.22,442.47) and (290.11,440.19) .. (296.89,439.62) .. controls (303.66,439.06) and (310.54,440.27) .. (315.42,442.89) .. controls (318.16,439.9) and (323.54,437.88) .. (329.66,437.57) .. controls (335.77,437.25) and (341.75,438.68) .. (345.47,441.34) .. controls (350.42,438.17) and (358.3,436.83) .. (365.7,437.91) .. controls (373.09,438.99) and (378.67,442.29) .. (380.03,446.39) .. controls (386.1,447.29) and (391.15,449.58) .. (393.88,452.67) .. controls (396.62,455.76) and (396.77,459.35) .. (394.29,462.51) .. controls (400.26,466.74) and (401.66,472.39) .. (397.96,477.34) .. controls (394.26,482.28) and (386.02,485.79) .. (376.31,486.55) .. controls (376.24,491.19) and (371.57,495.45) .. (364.09,497.69) .. controls (356.62,499.92) and (347.51,499.79) .. (340.27,497.33) .. controls (337.19,502.89) and (328.51,506.98) .. (317.99,507.84) .. controls (307.47,508.69) and (297,506.15) .. (291.08,501.32) .. controls (283.84,503.7) and (275.15,504.39) .. (266.96,503.23) .. controls (258.78,502.06) and (251.81,499.15) .. (247.6,495.14) .. controls (240.2,495.61) and (233.04,493.52) .. (229.68,489.9) .. controls (226.32,486.29) and (227.47,481.91) .. (232.57,478.96) .. controls (225.96,476.84) and (222.59,472.63) .. (224.21,468.54) .. controls (225.83,464.44) and (232.08,461.38) .. (239.69,460.95) ; \draw  [line width=1.5]  (232.57,478.96) .. controls (235.69,479.96) and (239.28,480.41) .. (242.89,480.26)(247.6,495.14) .. controls (249.15,495.04) and (250.67,494.83) .. (252.12,494.51)(291.08,501.32) .. controls (289.99,500.43) and (289.08,499.48) .. (288.36,498.48)(340.27,497.33) .. controls (340.83,496.31) and (341.2,495.27) .. (341.36,494.21)(376.31,486.55) .. controls (376.38,481.6) and (371.23,477.08) .. (363.07,474.91)(394.29,462.51) .. controls (392.96,464.19) and (390.95,465.68) .. (388.39,466.87)(380.03,446.39) .. controls (380.26,447.07) and (380.36,447.76) .. (380.34,448.45)(345.47,441.34) .. controls (344.24,442.13) and (343.22,443.02) .. (342.45,443.97)(315.42,442.89) .. controls (314.77,443.61) and (314.27,444.37) .. (313.96,445.16)(281,445.78) .. controls (282.92,446.39) and (284.7,447.13) .. (286.3,447.98)(239.84,460.73) .. controls (240.04,461.51) and (240.35,462.29) .. (240.77,463.04) ;
    %Shape: Folded Corner [id:dp7006344984869641] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.55,379.38) -- (241.43,379.38) -- (241.43,335.33) -- (364.76,335.33) -- (364.76,366.17) -- cycle -- (351.55,379.38) ; \draw   (364.76,366.17) -- (354.19,368.81) -- (351.55,379.38) ;
    
    %Flowchart: Multidocument [id:dp33349337113231337] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.1,370) -- (230,370) -- (230,435.66) .. controls (138.81,435.66) and (157.05,459.34) .. (84.1,444.02) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (65.86,379.95) -- (211.76,379.95) -- (211.76,445.61) .. controls (120.57,445.61) and (138.81,469.29) .. (65.86,453.97) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (47.62,389.9) -- (193.52,389.9) -- (193.52,455.56) .. controls (102.33,455.56) and (120.57,479.24) .. (47.62,463.92) -- cycle ;
    
    %Curve Lines [id:da24293544002625467] 
    \draw [line width=0.75]    (241.43,361.76) .. controls (219.86,347.69) and (179.66,344.38) .. (151.29,366.95) ;
    \draw [shift={(150,368)}, rotate = 320.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (9.84,-2.96) .. controls (6.25,-1.25) and (2.97,-0.27) .. (0,0) .. controls (2.97,0.27) and (6.25,1.26) .. (9.84,2.96)   ;
    %Curve Lines [id:da5360437073270987] 
    \draw [line width=0.75]    (140,458) .. controls (145.57,466.86) and (161.57,476.86) .. (180,468) .. controls (206.74,456.22) and (217.9,452.1) .. (238.1,457.47) ;
    \draw [shift={(240,458)}, rotate = 196] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (9.84,-2.96) .. controls (6.25,-1.25) and (2.97,-0.27) .. (0,0) .. controls (2.97,0.27) and (6.25,1.26) .. (9.84,2.96)   ;
    %Flowchart: Document [id:dp7943990695922967] 
    \draw   (420,428) -- (610,428) -- (610,502.72) .. controls (491.25,502.72) and (515,529.67) .. (420,512.23) -- cycle ;
    %Straight Lines [id:da24484926729455458] 
    \draw [line width=1.5]    (400,468) -- (417,468) ;
    \draw [shift={(420,468)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
    %Curve Lines [id:da04357506459841343] 
    \draw    (600,300) .. controls (520.57,332) and (496.43,342) .. (450,360) .. controls (403.8,377.91) and (337.24,396.81) .. (231.6,407.83) ;
    \draw [shift={(230,408)}, rotate = 354.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Shape: Parallelogram [id:dp5583511621393158] 
    \draw   (582.78,350) -- (750,350) -- (727.22,400) -- (560,400) -- cycle ;
    %Curve Lines [id:da981702491225477] 
    \draw [line width=0.75]    (610,480) .. controls (629.08,473.17) and (607.83,481.56) .. (629.4,470.86) ;
    \draw [shift={(631.14,470)}, rotate = 153.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (9.84,-2.96) .. controls (6.25,-1.25) and (2.97,-0.27) .. (0,0) .. controls (2.97,0.27) and (6.25,1.26) .. (9.84,2.96)   ;
    %Flowchart: Document [id:dp09595602204413933] 
    \draw   (560,60.31) -- (720,60.31) -- (720,134.69) .. controls (620,134.69) and (640,161.51) .. (560,144.16) -- cycle ;
    %Curve Lines [id:da024304243431452655] 
    \draw [line width=0.75]    (720,350) .. controls (751.41,319.15) and (766.42,164.56) .. (720.69,100.95) ;
    \draw [shift={(720,100)}, rotate = 53.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (9.84,-2.96) .. controls (6.25,-1.25) and (2.97,-0.27) .. (0,0) .. controls (2.97,0.27) and (6.25,1.26) .. (9.84,2.96)   ;
    %Curve Lines [id:da7136732256105451] 
    \draw [line width=0.75]    (710,240) .. controls (728.39,221.19) and (755.03,151.41) .. (721.05,101.51) ;
    \draw [shift={(720,100)}, rotate = 54.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (9.84,-2.96) .. controls (6.25,-1.25) and (2.97,-0.27) .. (0,0) .. controls (2.97,0.27) and (6.25,1.26) .. (9.84,2.96)   ;
    %Straight Lines [id:da26320916115206683] 
    \draw [line width=0.75]    (100,140) -- (162,140) ;
    \draw [shift={(164,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da47966835125197926] 
    \draw [line width=0.75]    (130,240.31) -- (130,150) -- (102,150) ;
    \draw [shift={(100,150)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da014876537604143758] 
    \draw [line width=0.75]    (640,60) -- (640,40) -- (130,40) -- (130,140) -- (162,140) ;
    \draw [shift={(164,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Shape: Parallelogram [id:dp3054798879078142] 
    \draw   (653.71,430) -- (740,430) -- (717.43,470) -- (631.14,470) -- cycle ;
    
    %Curve Lines [id:da061353062978146466] 
    \draw [line width=0.75]    (690,430) .. controls (708.69,420.45) and (704.97,413.64) .. (700.62,401.72) ;
    \draw [shift={(700,400)}, rotate = 70.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (9.84,-2.96) .. controls (6.25,-1.25) and (2.97,-0.27) .. (0,0) .. controls (2.97,0.27) and (6.25,1.26) .. (9.84,2.96)   ;
    
    % Text Node
    \draw (420,270) node   [align=left] {{\footnotesize \textbf{Thought: Need a tool?}}};
    % Text Node
    \draw (423.1,80.83) node   [align=left] {\begin{minipage}[lt]{83.87pt}\setlength\topsep{0pt}
    {\small System message:}\\{\scriptsize {\fontfamily{pcr}\selectfont ReAct prompting}}
    \end{minipage}};
    % Text Node
    \draw (121.44,422.46) node   [align=left] {\begin{minipage}[lt]{100.4pt}\setlength\topsep{0pt}
    {\footnotesize {\fontfamily{pcr}\selectfont Action: ...}}\\{\footnotesize {\fontfamily{pcr}\selectfont Action Input: ...}}
    \end{minipage}};
    % Text Node
    \draw (303.1,357.36) node   [align=left] {\begin{minipage}[lt]{83.87pt}\setlength\topsep{0pt}
    {\small System message:}\\{\scriptsize {\fontfamily{pcr}\selectfont Tools JSON schema}}
    \end{minipage}};
    % Text Node
    \draw (311.9,474.52) node  [font=\large] [align=left] {{\large \textbf{LLM}}};
    % Text Node
    \draw (35.89,336.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Agent2: generate JSON}};
    % Text Node
    \draw (431.9,198) node  [font=\large] [align=left] {{\large \textbf{LLM}}};
    % Text Node
    \draw (155.89,59.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {Agent1: reasoning \& actions };
    % Text Node
    \draw (131,229) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {Reply to user};
    % Text Node
    \draw (397.5,38) node [anchor=south] [inner sep=0.75pt]  [font=\small] [align=left] {Feedback to agent1 for next action};
    % Text Node
    \draw (396.78,399.1) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize,rotate=-338.75,xslant=0.33] [align=left] {Input to agent2 to generate JSON\\with fixed schema};
    % Text Node
    \draw (300,267) node [anchor=south] [inner sep=0.75pt]  [font=\small] [align=left] {No};
    % Text Node
    \draw (540,267) node [anchor=south] [inner sep=0.75pt]  [font=\small] [align=left] {Yes};
    % Text Node
    \draw (655,375) node  [font=\small] [align=left] {Call tools implemented \\by Python function};
    % Text Node
    \draw (685.57,450) node   [align=left] {{\footnotesize JSON \ parser}};
    % Text Node
    \draw (766.5,132.73) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize,rotate=-89.97,xslant=0.11] [align=left] {Generate "Observation" content from \\the result of the tool function call};
    % Text Node
    \draw (200,270.31) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{108.8pt}\setlength\topsep{0pt}
    {\fontfamily{pcr}\selectfont {\scriptsize Thought: I now know the final answer}}\\{\fontfamily{pcr}\selectfont {\scriptsize Final Answer: ...}}
    \end{minipage}};
    % Text Node
    \draw (640,270) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{108.8pt}\setlength\topsep{0pt}
    {\fontfamily{pcr}\selectfont {\scriptsize Thought: I need to use ...}}\\{\fontfamily{pcr}\selectfont {\scriptsize Action: ...}}\\{\fontfamily{pcr}\selectfont {\scriptsize Action Input: ...}}
    \end{minipage}};
    % Text Node
    \draw (640,105.39) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{108.8pt}\setlength\topsep{0pt}
    {\fontfamily{pcr}\selectfont {\scriptsize Thought: I need to use ...}}\\{\fontfamily{pcr}\selectfont {\scriptsize Action: ...}}\\{\fontfamily{pcr}\selectfont {\scriptsize Action Input: ...}}\\{\fontfamily{pcr}\selectfont {\scriptsize Observation: ...}}
    \end{minipage}};
    % Text Node
    \draw (242.5,145.14) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{101.84pt}\setlength\topsep{0pt}
    {\scriptsize {\fontfamily{pcr}\selectfont Conversation history: ...}}\\{\scriptsize {\fontfamily{pcr}\selectfont Human input: ...}}\\{\scriptsize {\fontfamily{pcr}\selectfont AI scratchpad: ...}}
    \end{minipage}};
    % Text Node
    \draw (515,473.29) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{129.2pt}\setlength\topsep{0pt}
    {\tiny {\fontfamily{pcr}\selectfont \{}}\\{\tiny {\fontfamily{pcr}\selectfont "tool": <name of the selected tool>,}}\\{\tiny {\fontfamily{pcr}\selectfont "tool\_input ": \{}}\\{\tiny {\fontfamily{pcr}\selectfont <parameters for the selected tool>}}\\{\tiny {\fontfamily{pcr}\selectfont \}}}\\{\tiny {\fontfamily{pcr}\selectfont \}}}
    \end{minipage}};
\end{tikzpicture}

\end{document}

==> images/gas-turb-calc.tex <==
\documentclass{standalone}

\usepackage{tikz}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 

\begin{document}

    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
        %uncomment if require: \path (0,335); %set diagram left start at 0, and has height of 335
        
        %Shape: Diagonal Stripe [id:dp5114624671807477] 
        \draw  [fill={rgb, 255:red, 98; green, 249; blue, 255 }  ,fill opacity=0.85 ] (128.5,216.21) -- (74.75,269.96) -- (75.25,83.25) -- (128.71,136.72) -- cycle ;
        %Shape: Diagonal Stripe [id:dp8668336701322719] 
        \draw  [fill={rgb, 255:red, 255; green, 147; blue, 42 }  ,fill opacity=0.61 ] (258.78,136.72) -- (312.53,82.97) -- (312.03,269.68) -- (258.57,216.21) -- cycle ;
        %Shape: Rectangle [id:dp6872763563706288] 
        \draw  [fill={rgb, 255:red, 255; green, 78; blue, 51 }  ,fill opacity=0.63 ] (128.5,136.72) -- (258.57,136.72) -- (258.57,216.21) -- (128.5,216.21) -- cycle ;
        %Shape: Rectangle [id:dp8650742394022481] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.5,165.97) -- (258.57,165.97) -- (258.57,186.97) -- (128.5,186.97) -- cycle ;
        %Shape: Diagonal Stripe [id:dp015541963974791573] 
        \draw  [fill={rgb, 255:red, 252; green, 255; blue, 98 }  ,fill opacity=0.85 ] (341,240.71) -- (312.03,269.68) -- (312.53,82.97) -- (341.34,111.78) -- cycle ;
        %Straight Lines [id:da6407212589568732] 
        \draw    (75.25,83.25) -- (75.25,69.27) ;
        \draw [shift={(75.25,67.27)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da18528587025223553] 
        \draw    (128.71,136.72) -- (128.71,69.27) ;
        \draw [shift={(128.71,67.27)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da9181859942160784] 
        \draw    (258.57,216.21) -- (258.57,273.27) ;
        \draw [shift={(258.57,275.27)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da6810368794118988] 
        \draw    (312.53,82.97) -- (312.53,69.27) ;
        \draw [shift={(312.53,67.27)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da6659412305697237] 
        \draw    (341.34,111.78) -- (341.34,69.27) ;
        \draw [shift={(341.34,67.27)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da38431780331636367] 
        \draw    (153.25,136.72) -- (153.25,69.27) ;
        \draw [shift={(153.25,67.27)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da6623260237246296] 
        \draw    (128.5,216.21) -- (128.5,273.27) ;
        \draw [shift={(128.5,275.27)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da39404638812408543] 
        \draw    (341,240.71) -- (341,273.27) ;
        \draw [shift={(341,275.27)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Rounded Rect [id:dp008293248454582569] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}] (23,55.57) .. controls (23,46.42) and (30.42,39) .. (39.57,39) -- (401.64,39) .. controls (410.79,39) and (418.21,46.42) .. (418.21,55.57) -- (418.21,55.71) .. controls (418.21,64.87) and (410.79,72.29) .. (401.64,72.29) -- (39.57,72.29) .. controls (30.42,72.29) and (23,64.87) .. (23,55.71) -- cycle ;
        %Rounded Rect [id:dp2811536942722055] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}] (115.21,287.29) .. controls (115.21,279) and (121.93,272.29) .. (130.21,272.29) -- (369.71,272.29) .. controls (378,272.29) and (384.71,279) .. (384.71,287.29) -- (384.71,287.29) .. controls (384.71,295.57) and (378,302.29) .. (369.71,302.29) -- (130.21,302.29) .. controls (121.93,302.29) and (115.21,295.57) .. (115.21,287.29) -- cycle ;
        %Rounded Rect [id:dp2616410903318942] 
        \draw  [line width=1.5]  (434,63) .. controls (434,58.58) and (437.58,55) .. (442,55) -- (686.07,55) .. controls (690.49,55) and (694.07,58.58) .. (694.07,63) -- (694.07,87) .. controls (694.07,91.42) and (690.49,95) .. (686.07,95) -- (442,95) .. controls (437.58,95) and (434,91.42) .. (434,87) -- cycle ;
        %Rounded Rect [id:dp4261705114221961] 
        \draw  [line width=1.5]  (434,127) .. controls (434,122.58) and (437.58,119) .. (442,119) -- (686.07,119) .. controls (690.49,119) and (694.07,122.58) .. (694.07,127) -- (694.07,151) .. controls (694.07,155.42) and (690.49,159) .. (686.07,159) -- (442,159) .. controls (437.58,159) and (434,155.42) .. (434,151) -- cycle ;
        %Rounded Rect [id:dp459492725440533] 
        \draw  [line width=1.5]  (434,188.04) .. controls (434,182.54) and (438.46,178.07) .. (443.97,178.07) -- (684.1,178.07) .. controls (689.61,178.07) and (694.07,182.54) .. (694.07,188.04) -- (694.07,217.96) .. controls (694.07,223.46) and (689.61,227.93) .. (684.1,227.93) -- (443.97,227.93) .. controls (438.46,227.93) and (434,223.46) .. (434,217.96) -- cycle ;
        %Rounded Rect [id:dp12295830611205538] 
        \draw  [line width=1.5]  (434,255) .. controls (434,250.58) and (437.58,247) .. (442,247) -- (686.07,247) .. controls (690.49,247) and (694.07,250.58) .. (694.07,255) -- (694.07,279) .. controls (694.07,283.42) and (690.49,287) .. (686.07,287) -- (442,287) .. controls (437.58,287) and (434,283.42) .. (434,279) -- cycle ;
        %Straight Lines [id:da8324187694855898] 
        \draw [line width=1.5]    (564.04,158.29) -- (564.04,174.29) ;
        \draw [shift={(564.04,177.29)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
        %Straight Lines [id:da29243642126345604] 
        \draw [line width=1.5]    (564.04,229.29) -- (564.04,243.29) ;
        \draw [shift={(564.04,246.29)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
        
        
        % Text Node
        \draw (564.04,75) node   [align=left] {Compressor: $\displaystyle T_{1} ,p_{1} ,T_{2} ,p_{2}\rightarrow \eta _{comp}$};
        % Text Node
        \draw (564.04,139) node   [align=left] {Nozzle: $\displaystyle T_{4} ,p_{4} ,p_{5} ,A_{throat}\rightarrow \dot{m}_{gas}$};
        % Text Node
        \draw (564.04,203) node   [align=left] {Combustion chamber: \\$\displaystyle T_{2} ,p_{2} ,\dot{m}_{gas} ,\dot{m}_{fuel}\rightarrow T_{3} ,p_{3}$};
        % Text Node
        \draw (564.04,267) node   [align=left] {Turbine: $\displaystyle \ T_{3} ,p_{3} ,T_{4} ,p_{4}\rightarrow \eta _{turb}$};
        % Text Node
        \draw (98,176.61) node  [rotate=-90] [align=left] {Compressor};
        % Text Node
        \draw (193.54,176.47) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {Shaft};
        % Text Node
        \draw (193.54,152.47) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Combustion chamber};
        % Text Node
        \draw (283.28,176.32) node  [rotate=-90] [align=left] {Turbine};
        % Text Node
        \draw (73.25,63.87) node [anchor=south east] [inner sep=0.75pt]    {$T_{1} ,p_{1}$};
        % Text Node
        \draw (126.71,63.87) node [anchor=south east] [inner sep=0.75pt]    {$T_{2} ,p_{2}$};
        % Text Node
        \draw (310.53,63.87) node [anchor=south east] [inner sep=0.75pt]    {$T_{4} ,p_{4}$};
        % Text Node
        \draw (155.25,63.87) node [anchor=south west] [inner sep=0.75pt]    {$\dot{m}_{fuel}$};
        % Text Node
        \draw (325.28,176.32) node  [rotate=-90] [align=left] {Nozzle};
        % Text Node
        \draw (343.34,63.87) node [anchor=south west] [inner sep=0.75pt]    {$p_{5} ,A_{throat}$};
        % Text Node
        \draw (256.57,278.67) node [anchor=north east] [inner sep=0.75pt]    {$T_{3} ,p_{3}$};
        % Text Node
        \draw (130.5,278.67) node [anchor=north west][inner sep=0.75pt]    {$\dot{m}_{air}$};
        % Text Node
        \draw (343,278.67) node [anchor=north west][inner sep=0.75pt]    {$\dot{m}_{gas}$};
        % Text Node
        \draw (41.57,36) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Measured parameters};
        % Text Node
        \draw (129.71,305.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Parameters not measured};
    \end{tikzpicture}
    
\end{document}
